Generalized non-exponential Gaussian splatting

In this work we generalize 3D Gaussian splatting (3DGS) to a wider family of physically-based alpha-blending operators. 3DGS has become the standard de-facto for radiance field rendering and reconstruction, given its flexibility and efficiency. At its core, it is based on alpha-blending sorted semitransparent primitives, which in the limit converges to the classic radiative transfer function with exponential transmittance. Inspired by recent research on non-exponential radiative transfer, we generalize the image formation model of 3DGS to non-exponential regimes. Based on this generalization, we use a quadratic transmittance to define sub-linear, linear, and super-linear versions of 3DGS, which exhibit faster-than-exponential decay. We demonstrate that these new non-exponential variants achieve similar quality than the original 3DGS but significantly reduce the number of overdraws, which result on speed-ups of up to $4\times$ in complex real-world captures, on a ray-tracing-based renderer.

==> figures/combined_experiments/n3_concentric_cross_section_Blend_gamma0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047703) (112,0.056092) (116,0.065657) (120,0.076502) (124,0.088730) (128,0.102433) (132,0.117695) (136,0.134584) (140,0.153144) (144,0.173393) (148,0.195314) (152,0.218845) (156,0.243874) (160,0.270234) (164,0.297690) (168,0.325942) (172,0.354622) (176,0.383293) (180,0.411462) (184,0.438588) (188,0.464106) (192,0.487448) (196,0.508075) (200,0.525510) (204,0.539374) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.539374) (312,0.525510) (316,0.508075) (320,0.487448) (324,0.464106) (328,0.438588) (332,0.411462) (336,0.383293) (340,0.354622) (344,0.325942) (348,0.297690) (352,0.270234) (356,0.243874) (360,0.218845) (364,0.195314) (368,0.173393) (372,0.153144) (376,0.134584) (380,0.117695) (384,0.102433) (388,0.088730) (392,0.076502) (396,0.065657) (400,0.056092) (404,0.047703) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022780) (40,0.026101) (44,0.029831) (48,0.034006) (52,0.038666) (56,0.043852) (60,0.049605) (64,0.055967) (68,0.062979) (72,0.070683) (76,0.079118) (80,0.088320) (84,0.098323) (88,0.109157) (92,0.120844) (96,0.133402) (100,0.146839) (104,0.161152) (108,0.176237) (112,0.192201) (116,0.208937) (120,0.226378) (124,0.244439) (128,0.263009) (132,0.281957) (136,0.301125) (140,0.320332) (144,0.339376) (148,0.358030) (152,0.376056) (156,0.393203) (160,0.409221) (164,0.423873) (168,0.436942) (172,0.448253) (176,0.457685) (180,0.424064) (184,0.363513) (188,0.300148) (192,0.234515) (196,0.167273) (200,0.099179) (204,0.031068) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.031068) (312,0.099179) (316,0.167273) (320,0.234515) (324,0.300148) (328,0.363513) (332,0.424064) (336,0.457685) (340,0.448253) (344,0.436942) (348,0.423873) (352,0.409221) (356,0.393203) (360,0.376056) (364,0.358030) (368,0.339376) (372,0.320332) (376,0.301125) (380,0.281957) (384,0.263009) (388,0.244439) (392,0.226378) (396,0.208937) (400,0.192201) (404,0.176237) (408,0.161152) (412,0.146839) (416,0.133402) (420,0.120844) (424,0.109157) (428,0.098323) (432,0.088320) (436,0.079118) (440,0.070683) (444,0.062979) (448,0.055967) (452,0.049605) (456,0.043852) (460,0.038666) (464,0.034006) (468,0.029831) (472,0.026101) (476,0.022780) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.023984) (40,0.027635) (44,0.031776) (48,0.036462) (52,0.041755) (56,0.047718) (60,0.054422) (64,0.061943) (68,0.070360) (72,0.079758) (76,0.090227) (80,0.101858) (84,0.114749) (88,0.128998) (92,0.144704) (96,0.161968) (100,0.180886) (104,0.201553) (108,0.225005) (112,0.249826) (116,0.276781) (120,0.305969) (124,0.337486) (128,0.371418) (132,0.407840) (136,0.446817) (140,0.488397) (144,0.532610) (148,0.579465) (152,0.628948) (156,0.681014) (160,0.735590) (164,0.792568) (168,0.851806) (172,0.913126) (176,0.976314) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,0.976314) (340,0.913126) (344,0.851806) (348,0.792568) (352,0.735590) (356,0.681014) (360,0.628948) (364,0.579465) (368,0.532610) (372,0.488397) (376,0.446817) (380,0.407840) (384,0.371418) (388,0.337486) (392,0.305969) (396,0.276781) (400,0.249826) (404,0.225005) (408,0.201553) (412,0.180886) (416,0.161968) (420,0.144704) (424,0.128998) (428,0.114749) (432,0.101858) (436,0.090227) (440,0.079758) (444,0.070360) (448,0.061943) (452,0.054422) (456,0.047718) (460,0.041755) (464,0.036462) (468,0.031776) (472,0.027635) (476,0.023984) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_Exponential.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047678) (112,0.056049) (116,0.065585) (120,0.076384) (124,0.088538) (128,0.102126) (132,0.117211) (136,0.133832) (140,0.151993) (144,0.171656) (148,0.192729) (152,0.215055) (156,0.238396) (160,0.262430) (164,0.286732) (168,0.310776) (172,0.333933) (176,0.355474) (180,0.374592) (184,0.390425) (188,0.402091) (192,0.408742) (196,0.409619) (200,0.404114) (204,0.391841) (208,0.372694) (212,0.346903) (216,0.315066) (220,0.278164) (224,0.237546) (228,0.194877) (232,0.152065) (236,0.111153) (240,0.074198) (244,0.043131) (248,0.019626) (252,0.004976) (256,0.000000) (260,0.004976) (264,0.019626) (268,0.043131) (272,0.074198) (276,0.111153) (280,0.152065) (284,0.194877) (288,0.237546) (292,0.278164) (296,0.315066) (300,0.346903) (304,0.372694) (308,0.391841) (312,0.404114) (316,0.409619) (320,0.408742) (324,0.402091) (328,0.390425) (332,0.374592) (336,0.355474) (340,0.333933) (344,0.310776) (348,0.286732) (352,0.262430) (356,0.238396) (360,0.215055) (364,0.192729) (368,0.171656) (372,0.151993) (376,0.133832) (380,0.117211) (384,0.102126) (388,0.088538) (392,0.076384) (396,0.065585) (400,0.056049) (404,0.047678) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022767) (40,0.026081) (44,0.029801) (48,0.033964) (52,0.038606) (56,0.043767) (60,0.049485) (64,0.055799) (68,0.062746) (72,0.070361) (76,0.078676) (80,0.087718) (84,0.097509) (88,0.108063) (92,0.119385) (96,0.131469) (100,0.144296) (104,0.157829) (108,0.171835) (112,0.186503) (116,0.201608) (120,0.217011) (124,0.232538) (128,0.247981) (132,0.263095) (136,0.277597) (140,0.291164) (144,0.303440) (148,0.314039) (152,0.322554) (156,0.328572) (160,0.331690) (164,0.331540) (168,0.327810) (172,0.320278) (176,0.308840) (180,0.293537) (184,0.274579) (188,0.252357) (192,0.227445) (196,0.200582) (200,0.172645) (204,0.144591) (208,0.117400) (212,0.092000) (216,0.069191) (220,0.049576) (224,0.033514) (228,0.021086) (232,0.012108) (236,0.006155) (240,0.002632) (244,0.000862) (248,0.000174) (252,0.000011) (256,0.000000) (260,0.000011) (264,0.000174) (268,0.000862) (272,0.002632) (276,0.006155) (280,0.012108) (284,0.021086) (288,0.033514) (292,0.049576) (296,0.069191) (300,0.092000) (304,0.117400) (308,0.144591) (312,0.172645) (316,0.200582) (320,0.227445) (324,0.252357) (328,0.274579) (332,0.293537) (336,0.308840) (340,0.320278) (344,0.327810) (348,0.331540) (352,0.331690) (356,0.328572) (360,0.322554) (364,0.314039) (368,0.303440) (372,0.291164) (376,0.277597) (380,0.263095) (384,0.247981) (388,0.232538) (392,0.217011) (396,0.201608) (400,0.186503) (404,0.171835) (408,0.157829) (412,0.144296) (416,0.131469) (420,0.119385) (424,0.108063) (428,0.097509) (432,0.087718) (436,0.078676) (440,0.070361) (444,0.062746) (448,0.055799) (452,0.049485) (456,0.043767) (460,0.038606) (464,0.033964) (468,0.029801) (472,0.026081) (476,0.022767) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.023971) (40,0.027615) (44,0.031747) (48,0.036421) (52,0.041695) (56,0.047633) (60,0.054303) (64,0.061775) (68,0.070127) (72,0.079436) (76,0.089785) (80,0.101256) (84,0.113935) (88,0.127904) (92,0.143245) (96,0.160035) (100,0.178343) (104,0.198231) (108,0.220578) (112,0.244086) (116,0.269381) (120,0.296483) (124,0.325393) (128,0.356083) (132,0.388495) (136,0.422538) (140,0.458078) (144,0.494937) (148,0.532889) (152,0.571656) (156,0.610905) (160,0.650255) (164,0.689277) (168,0.727508) (172,0.764461) (176,0.799649) (180,0.832604) (184,0.862902) (188,0.890194) (192,0.914224) (196,0.934854) (200,0.952070) (204,0.965989) (208,0.976847) (212,0.984977) (216,0.990787) (220,0.994717) (224,0.997209) (228,0.998668) (232,0.999443) (236,0.999805) (240,0.999947) (244,0.999990) (248,0.999999) (252,1.000000) (256,1.000000) (260,1.000000) (264,0.999999) (268,0.999990) (272,0.999947) (276,0.999805) (280,0.999443) (284,0.998668) (288,0.997209) (292,0.994717) (296,0.990787) (300,0.984977) (304,0.976847) (308,0.965989) (312,0.952070) (316,0.934854) (320,0.914224) (324,0.890194) (328,0.862902) (332,0.832604) (336,0.799649) (340,0.764461) (344,0.727508) (348,0.689277) (352,0.650255) (356,0.610905) (360,0.571656) (364,0.532889) (368,0.494937) (372,0.458078) (376,0.422538) (380,0.388495) (384,0.356083) (388,0.325393) (392,0.296483) (396,0.269381) (400,0.244086) (404,0.220578) (408,0.198231) (412,0.178343) (416,0.160035) (420,0.143245) (424,0.127904) (428,0.113935) (432,0.101256) (436,0.089785) (440,0.079436) (444,0.070127) (448,0.061775) (452,0.054303) (456,0.047633) (460,0.041695) (464,0.036421) (468,0.031747) (472,0.027615) (476,0.023971) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_Linear.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047729) (112,0.056135) (116,0.065729) (120,0.076621) (124,0.088922) (128,0.102740) (132,0.118179) (136,0.135335) (140,0.154295) (144,0.175131) (148,0.197899) (152,0.222635) (156,0.249352) (160,0.278037) (164,0.308647) (168,0.341108) (172,0.375311) (176,0.411112) (180,0.448332) (184,0.486752) (188,0.526122) (192,0.566154) (196,0.606531) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.606531) (320,0.566154) (324,0.526122) (328,0.486752) (332,0.448332) (336,0.411112) (340,0.375311) (344,0.341108) (348,0.308647) (352,0.278037) (356,0.249352) (360,0.222635) (364,0.197899) (368,0.175131) (372,0.154295) (376,0.135335) (380,0.118179) (384,0.102740) (388,0.088922) (392,0.076621) (396,0.065729) (400,0.056135) (404,0.047729) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022794) (40,0.026121) (44,0.029860) (48,0.034047) (52,0.038726) (56,0.043937) (60,0.049725) (64,0.056135) (68,0.063213) (72,0.071005) (76,0.079560) (80,0.088922) (84,0.099137) (88,0.110251) (92,0.122303) (96,0.135335) (100,0.149382) (104,0.164474) (108,0.180640) (112,0.197899) (116,0.216265) (120,0.235746) (124,0.256340) (128,0.278037) (132,0.300818) (136,0.324652) (140,0.349501) (144,0.375311) (148,0.402021) (152,0.429557) (156,0.457833) (160,0.486752) (164,0.516206) (168,0.546074) (172,0.514438) (176,0.453552) (180,0.387194) (184,0.315349) (188,0.238132) (192,0.155809) (196,0.068817) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.068817) (320,0.155809) (324,0.238132) (328,0.315349) (332,0.387194) (336,0.453552) (340,0.514438) (344,0.546074) (348,0.516206) (352,0.486752) (356,0.457833) (360,0.429557) (364,0.402021) (368,0.375311) (372,0.349501) (376,0.324652) (380,0.300818) (384,0.278037) (388,0.256340) (392,0.235746) (396,0.216265) (400,0.197899) (404,0.180640) (408,0.164474) (412,0.149382) (416,0.135335) (420,0.122303) (424,0.110251) (428,0.099137) (432,0.088922) (436,0.079560) (440,0.071005) (444,0.063213) (448,0.056135) (452,0.049725) (456,0.043937) (460,0.038726) (464,0.034047) (468,0.029860) (472,0.026121) (476,0.022794) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.023998) (40,0.027655) (44,0.031805) (48,0.036504) (52,0.041814) (56,0.047803) (60,0.054542) (64,0.062111) (68,0.070593) (72,0.080080) (76,0.090669) (80,0.102460) (84,0.115563) (88,0.130092) (92,0.146163) (96,0.163901) (100,0.183429) (104,0.204876) (108,0.229433) (112,0.255567) (116,0.284181) (120,0.315455) (124,0.349580) (128,0.386753) (132,0.427186) (136,0.471097) (140,0.518716) (144,0.570283) (148,0.626041) (152,0.686240) (156,0.751123) (160,0.820924) (164,0.895858) (168,0.976104) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,0.976104) (348,0.895858) (352,0.820924) (356,0.751123) (360,0.686240) (364,0.626041) (368,0.570283) (372,0.518716) (376,0.471097) (380,0.427186) (384,0.386753) (388,0.349580) (392,0.315455) (396,0.284181) (400,0.255567) (404,0.229433) (408,0.204876) (412,0.183429) (416,0.163901) (420,0.146163) (424,0.130092) (428,0.115563) (432,0.102460) (436,0.090669) (440,0.080080) (444,0.070593) (448,0.062111) (452,0.054542) (456,0.047803) (460,0.041814) (464,0.036504) (468,0.031805) (472,0.027655) (476,0.023998) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_PowermLaw_v2.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047577) (112,0.055877) (116,0.065300) (120,0.075916) (124,0.087782) (128,0.100925) (132,0.115334) (136,0.130947) (140,0.147637) (144,0.165201) (148,0.183345) (152,0.201687) (156,0.219758) (160,0.237022) (164,0.252905) (168,0.266846) (172,0.278345) (176,0.287019) (180,0.292642) (184,0.295171) (188,0.294747) (192,0.291668) (196,0.286353) (200,0.279288) (204,0.270981) (208,0.261920) (212,0.252542) (216,0.243220) (220,0.234255) (224,0.225878) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.225878) (292,0.234255) (296,0.243220) (300,0.252542) (304,0.261920) (308,0.270981) (312,0.279288) (316,0.286353) (320,0.291668) (324,0.294747) (328,0.295171) (332,0.292642) (336,0.287019) (340,0.278345) (344,0.266846) (348,0.252905) (352,0.237022) (356,0.219758) (360,0.201687) (364,0.183345) (368,0.165201) (372,0.147637) (376,0.130947) (380,0.115334) (384,0.100925) (388,0.087782) (392,0.075916) (396,0.065300) (400,0.055877) (404,0.047577) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022712) (40,0.026002) (44,0.029686) (48,0.033798) (52,0.038370) (56,0.043432) (60,0.049015) (64,0.055143) (68,0.061838) (72,0.069115) (76,0.076980) (80,0.085429) (84,0.094445) (88,0.103999) (92,0.114044) (96,0.124514) (100,0.135326) (104,0.146379) (108,0.157092) (112,0.168009) (116,0.178655) (120,0.188836) (124,0.198347) (128,0.206984) (132,0.214543) (136,0.220840) (140,0.225711) (144,0.229032) (148,0.230716) (152,0.230731) (156,0.229095) (160,0.225881) (164,0.221213) (168,0.215259) (172,0.208221) (176,0.200323) (180,0.191801) (184,0.182886) (188,0.173798) (192,0.164736) (196,0.155872) (200,0.147346) (204,0.139271) (208,0.131730) (212,0.124779) (216,0.118454) (220,0.098768) (224,0.047973) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.047973) (292,0.098768) (296,0.118454) (300,0.124779) (304,0.131730) (308,0.139271) (312,0.147346) (316,0.155872) (320,0.164736) (324,0.173798) (328,0.182886) (332,0.191801) (336,0.200323) (340,0.208221) (344,0.215259) (348,0.221213) (352,0.225881) (356,0.229095) (360,0.230731) (364,0.230716) (368,0.229032) (372,0.225711) (376,0.220840) (380,0.214543) (384,0.206984) (388,0.198347) (392,0.188836) (396,0.178655) (400,0.168009) (404,0.157092) (408,0.146379) (412,0.135326) (416,0.124514) (420,0.114044) (424,0.103999) (428,0.094445) (432,0.085429) (436,0.076980) (440,0.069115) (444,0.061838) (448,0.055143) (452,0.049015) (456,0.043432) (460,0.038370) (464,0.033798) (468,0.029686) (472,0.026002) (476,0.022712) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.023916) (40,0.027535) (44,0.031632) (48,0.036255) (52,0.041458) (56,0.047298) (60,0.053832) (64,0.061119) (68,0.069219) (72,0.078190) (76,0.088089) (80,0.098967) (84,0.110871) (88,0.123840) (92,0.137904) (96,0.153079) (100,0.169374) (104,0.186780) (108,0.205734) (112,0.225421) (116,0.246142) (120,0.267840) (124,0.290447) (128,0.313885) (132,0.338066) (136,0.362896) (140,0.388270) (144,0.414073) (148,0.440183) (152,0.466466) (156,0.492790) (160,0.519037) (164,0.545123) (168,0.571027) (172,0.596817) (176,0.622678) (180,0.648917) (184,0.675956) (188,0.704291) (192,0.734442) (196,0.766877) (200,0.801945) (204,0.839810) (208,0.880402) (212,0.923396) (216,0.968205) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,0.968205) (300,0.923396) (304,0.880402) (308,0.839810) (312,0.801945) (316,0.766877) (320,0.734442) (324,0.704291) (328,0.675956) (332,0.648917) (336,0.622678) (340,0.596817) (344,0.571027) (348,0.545123) (352,0.519037) (356,0.492790) (360,0.466466) (364,0.440183) (368,0.414073) (372,0.388270) (376,0.362896) (380,0.338066) (384,0.313885) (388,0.290447) (392,0.267840) (396,0.246142) (400,0.225421) (404,0.205734) (408,0.186780) (412,0.169374) (416,0.153079) (420,0.137904) (424,0.123840) (428,0.110871) (432,0.098967) (436,0.088089) (440,0.078190) (444,0.069219) (448,0.061119) (452,0.053832) (456,0.047298) (460,0.041458) (464,0.036255) (468,0.031632) (472,0.027535) (476,0.023916) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_PowermLaw_vm1.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047780) (112,0.056221) (116,0.065873) (120,0.076858) (124,0.089308) (128,0.103359) (132,0.119159) (136,0.136864) (140,0.156650) (144,0.178713) (148,0.203280) (152,0.230626) (156,0.261087) (160,0.295095) (164,0.333213) (168,0.376197) (172,0.425093) (176,0.481392) (180,0.547295) (184,0.626205) (188,0.723704) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.723704) (328,0.626205) (332,0.547295) (336,0.481392) (340,0.425093) (344,0.376197) (348,0.333213) (352,0.295095) (356,0.261087) (360,0.230626) (364,0.203280) (368,0.178713) (372,0.156650) (376,0.136864) (380,0.119159) (384,0.103359) (388,0.089308) (392,0.076858) (396,0.065873) (400,0.056221) (404,0.047780) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022822) (40,0.026162) (44,0.029918) (48,0.034131) (52,0.038846) (56,0.044108) (60,0.049966) (64,0.056473) (68,0.063684) (72,0.071659) (76,0.080458) (80,0.090150) (84,0.100807) (88,0.112505) (92,0.125330) (96,0.139375) (100,0.154743) (104,0.171551) (108,0.190156) (112,0.210404) (116,0.232642) (120,0.257131) (124,0.284205) (128,0.314298) (132,0.347990) (136,0.386078) (140,0.429695) (144,0.480514) (148,0.541122) (152,0.615771) (156,0.694976) (160,0.648770) (164,0.595782) (168,0.534882) (172,0.464657) (176,0.383273) (180,0.288230) (184,0.175896) (188,0.040550) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.040550) (328,0.175896) (332,0.288230) (336,0.383273) (340,0.464657) (344,0.534882) (348,0.595782) (352,0.648770) (356,0.694976) (360,0.615771) (364,0.541122) (368,0.480514) (372,0.429695) (376,0.386078) (380,0.347990) (384,0.314298) (388,0.284205) (392,0.257131) (396,0.232642) (400,0.210404) (404,0.190156) (408,0.171551) (412,0.154743) (416,0.139375) (420,0.125330) (424,0.112505) (428,0.100807) (432,0.090150) (436,0.080458) (440,0.071659) (444,0.063684) (448,0.056473) (452,0.049966) (456,0.044108) (460,0.038846) (464,0.034131) (468,0.029918) (472,0.026162) (476,0.022822) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.024026) (40,0.027695) (44,0.031863) (48,0.036588) (52,0.041935) (56,0.047974) (60,0.054783) (64,0.062449) (68,0.071065) (72,0.080734) (76,0.091567) (80,0.103689) (84,0.117233) (88,0.132346) (92,0.149190) (96,0.167941) (100,0.188791) (104,0.211953) (108,0.239001) (112,0.268159) (116,0.300702) (120,0.337078) (124,0.377831) (128,0.423634) (132,0.475337) (136,0.534051) (140,0.601266) (144,0.679068) (148,0.770524) (152,0.880444) (156,1.000000) (160,1.000000) (164,1.000000) (168,1.000000) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,1.000000) (348,1.000000) (352,1.000000) (356,1.000000) (360,0.880444) (364,0.770524) (368,0.679068) (372,0.601266) (376,0.534051) (380,0.475337) (384,0.423634) (388,0.377831) (392,0.337078) (396,0.300702) (400,0.268159) (404,0.239001) (408,0.211953) (412,0.188791) (416,0.167941) (420,0.149190) (424,0.132346) (428,0.117233) (432,0.103689) (436,0.091567) (440,0.080734) (444,0.071065) (448,0.062449) (452,0.054783) (456,0.047974) (460,0.041935) (464,0.036588) (468,0.031863) (472,0.027695) (476,0.024026) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_Quadratic_c0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047754) (112,0.056178) (116,0.065800) (120,0.076739) (124,0.089114) (128,0.103047) (132,0.118663) (136,0.136087) (140,0.155446) (144,0.176868) (148,0.200483) (152,0.226425) (156,0.254830) (160,0.285841) (164,0.319605) (168,0.356274) (172,0.396000) (176,0.438931) (180,0.485201) (184,0.534916) (188,0.588138) (192,0.644860) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.644860) (324,0.588138) (328,0.534916) (332,0.485201) (336,0.438931) (340,0.396000) (344,0.356274) (348,0.319605) (352,0.285841) (356,0.254830) (360,0.226425) (364,0.200483) (368,0.176868) (372,0.155446) (376,0.136087) (380,0.118663) (384,0.103047) (388,0.089114) (392,0.076739) (396,0.065800) (400,0.056178) (404,0.047754) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022808) (40,0.026141) (44,0.029889) (48,0.034089) (52,0.038786) (56,0.044022) (60,0.049845) (64,0.056302) (68,0.063446) (72,0.071328) (76,0.080001) (80,0.089524) (84,0.099951) (88,0.111344) (92,0.123763) (96,0.137268) (100,0.151925) (104,0.167797) (108,0.185047) (112,0.203605) (116,0.223609) (120,0.245142) (124,0.268291) (128,0.293151) (132,0.319825) (136,0.348424) (140,0.379071) (144,0.411899) (148,0.447052) (152,0.484687) (156,0.524972) (160,0.568082) (164,0.609389) (168,0.554804) (172,0.493749) (176,0.425733) (180,0.350324) (184,0.267185) (188,0.176116) (192,0.077103) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.077103) (324,0.176116) (328,0.267185) (332,0.350324) (336,0.425733) (340,0.493749) (344,0.554804) (348,0.609389) (352,0.568082) (356,0.524972) (360,0.484687) (364,0.447052) (368,0.411899) (372,0.379071) (376,0.348424) (380,0.319825) (384,0.293151) (388,0.268291) (392,0.245142) (396,0.223609) (400,0.203605) (404,0.185047) (408,0.167797) (412,0.151925) (416,0.137268) (420,0.123763) (424,0.111344) (428,0.099951) (432,0.089524) (436,0.080001) (440,0.071328) (444,0.063446) (448,0.056302) (452,0.049845) (456,0.044022) (460,0.038786) (464,0.034089) (468,0.029889) (472,0.026141) (476,0.022808) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.024012) (40,0.027675) (44,0.031834) (48,0.036546) (52,0.041874) (56,0.047888) (60,0.054662) (64,0.062279) (68,0.070827) (72,0.080403) (76,0.091110) (80,0.103062) (84,0.116377) (88,0.131185) (92,0.147622) (96,0.165834) (100,0.185972) (104,0.208198) (108,0.233866) (112,0.261317) (116,0.291597) (120,0.324969) (124,0.361722) (128,0.402174) (132,0.446676) (136,0.495620) (140,0.549438) (144,0.608608) (148,0.673657) (152,0.745160) (156,0.823739) (160,0.910058) (164,1.000000) (168,1.000000) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,1.000000) (348,1.000000) (352,0.910058) (356,0.823739) (360,0.745160) (364,0.673657) (368,0.608608) (372,0.549438) (376,0.495620) (380,0.446676) (384,0.402174) (388,0.361722) (392,0.324969) (396,0.291597) (400,0.261317) (404,0.233866) (408,0.208198) (412,0.185972) (416,0.165834) (420,0.147622) (424,0.131185) (428,0.116377) (432,0.103062) (436,0.091110) (440,0.080403) (444,0.070827) (448,0.062279) (452,0.054662) (456,0.047888) (460,0.041874) (464,0.036546) (468,0.031834) (472,0.027675) (476,0.024012) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_Quadratic_c1.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047780) (112,0.056221) (116,0.065872) (120,0.076857) (124,0.089306) (128,0.103354) (132,0.119147) (136,0.136839) (140,0.156597) (144,0.178606) (148,0.203068) (152,0.230215) (156,0.260308) (160,0.293645) (164,0.330563) (168,0.371440) (172,0.416689) (176,0.466750) (180,0.522071) (184,0.583080) (188,0.650153) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.650153) (328,0.583080) (332,0.522071) (336,0.466750) (340,0.416689) (344,0.371440) (348,0.330563) (352,0.293645) (356,0.260308) (360,0.230215) (364,0.203068) (368,0.178606) (372,0.156597) (376,0.136839) (380,0.119147) (384,0.103354) (388,0.089306) (392,0.076857) (396,0.065872) (400,0.056221) (404,0.047780) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022822) (40,0.026161) (44,0.029918) (48,0.034131) (52,0.038845) (56,0.044107) (60,0.049964) (64,0.056470) (68,0.063679) (72,0.071650) (76,0.080443) (80,0.090125) (84,0.100766) (88,0.112438) (92,0.125222) (96,0.139201) (100,0.154468) (104,0.171119) (108,0.189454) (112,0.209311) (116,0.230953) (120,0.254537) (124,0.280241) (128,0.308264) (132,0.338832) (136,0.372196) (140,0.408642) (144,0.448486) (148,0.492082) (152,0.539817) (156,0.592111) (160,0.649411) (164,0.598432) (168,0.539638) (172,0.473060) (176,0.397914) (180,0.313455) (184,0.219021) (188,0.114101) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.114101) (328,0.219021) (332,0.313455) (336,0.397914) (340,0.473060) (344,0.539638) (348,0.598432) (352,0.649411) (356,0.592111) (360,0.539817) (364,0.492082) (368,0.448486) (372,0.408642) (376,0.372196) (380,0.338832) (384,0.308264) (388,0.280241) (392,0.254537) (396,0.230953) (400,0.209311) (404,0.189454) (408,0.171119) (412,0.154468) (416,0.139201) (420,0.125222) (424,0.112438) (428,0.100766) (432,0.090125) (436,0.080443) (440,0.071650) (444,0.063679) (448,0.056470) (452,0.049964) (456,0.044107) (460,0.038845) (464,0.034131) (468,0.029918) (472,0.026161) (476,0.022822) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.024025) (40,0.027695) (44,0.031863) (48,0.036588) (52,0.041934) (56,0.047973) (60,0.054782) (64,0.062446) (68,0.071060) (72,0.080725) (76,0.091552) (80,0.103664) (84,0.117192) (88,0.132279) (92,0.149082) (96,0.167767) (100,0.188515) (104,0.211521) (108,0.238298) (112,0.267066) (116,0.299013) (120,0.334483) (124,0.373865) (128,0.417594) (132,0.466167) (136,0.520144) (140,0.580160) (144,0.646933) (148,0.721272) (152,0.804080) (156,0.896356) (160,0.999191) (164,1.000000) (168,1.000000) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,1.000000) (348,1.000000) (352,0.999191) (356,0.896356) (360,0.804080) (364,0.721272) (368,0.646933) (372,0.580160) (376,0.520144) (380,0.466167) (384,0.417594) (388,0.373865) (392,0.334483) (396,0.299013) (400,0.267066) (404,0.238298) (408,0.211521) (412,0.188515) (416,0.167767) (420,0.149082) (424,0.132279) (428,0.117192) (432,0.103664) (436,0.091552) (440,0.080725) (444,0.071060) (448,0.062446) (452,0.054782) (456,0.047973) (460,0.041934) (464,0.036588) (468,0.031863) (472,0.027695) (476,0.024025) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_Quadratic_cm0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047703) (112,0.056092) (116,0.065657) (120,0.076502) (124,0.088730) (128,0.102433) (132,0.117695) (136,0.134584) (140,0.153144) (144,0.173393) (148,0.195314) (152,0.218845) (156,0.243874) (160,0.270234) (164,0.297690) (168,0.325942) (172,0.354622) (176,0.383293) (180,0.411462) (184,0.438588) (188,0.464106) (192,0.487448) (196,0.508075) (200,0.525510) (204,0.539374) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.539374) (312,0.525510) (316,0.508075) (320,0.487448) (324,0.464106) (328,0.438588) (332,0.411462) (336,0.383293) (340,0.354622) (344,0.325942) (348,0.297690) (352,0.270234) (356,0.243874) (360,0.218845) (364,0.195314) (368,0.173393) (372,0.153144) (376,0.134584) (380,0.117695) (384,0.102433) (388,0.088730) (392,0.076502) (396,0.065657) (400,0.056092) (404,0.047703) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022780) (40,0.026101) (44,0.029831) (48,0.034006) (52,0.038666) (56,0.043852) (60,0.049605) (64,0.055967) (68,0.062979) (72,0.070683) (76,0.079118) (80,0.088320) (84,0.098323) (88,0.109157) (92,0.120844) (96,0.133402) (100,0.146839) (104,0.161152) (108,0.176233) (112,0.192192) (116,0.208921) (120,0.226350) (124,0.244390) (128,0.262924) (132,0.281811) (136,0.300881) (140,0.319930) (144,0.338724) (148,0.356991) (152,0.374427) (156,0.390695) (160,0.405423) (164,0.418216) (168,0.428660) (172,0.436332) (176,0.440812) (180,0.424064) (184,0.363513) (188,0.300148) (192,0.234515) (196,0.167273) (200,0.099179) (204,0.031068) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.031068) (312,0.099179) (316,0.167273) (320,0.234515) (324,0.300148) (328,0.363513) (332,0.424064) (336,0.440812) (340,0.436332) (344,0.428660) (348,0.418216) (352,0.405423) (356,0.390695) (360,0.374427) (364,0.356991) (368,0.338724) (372,0.319930) (376,0.300881) (380,0.281811) (384,0.262924) (388,0.244390) (392,0.226350) (396,0.208921) (400,0.192192) (404,0.176233) (408,0.161152) (412,0.146839) (416,0.133402) (420,0.120844) (424,0.109157) (428,0.098323) (432,0.088320) (436,0.079118) (440,0.070683) (444,0.062979) (448,0.055967) (452,0.049605) (456,0.043852) (460,0.038666) (464,0.034006) (468,0.029831) (472,0.026101) (476,0.022780) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.023984) (40,0.027635) (44,0.031776) (48,0.036462) (52,0.041755) (56,0.047718) (60,0.054422) (64,0.061943) (68,0.070360) (72,0.079758) (76,0.090227) (80,0.101858) (84,0.114749) (88,0.128998) (92,0.144704) (96,0.161968) (100,0.180886) (104,0.201553) (108,0.225001) (112,0.249818) (116,0.276765) (120,0.305942) (124,0.337437) (128,0.371333) (132,0.407695) (136,0.446573) (140,0.487995) (144,0.531958) (148,0.578426) (152,0.627320) (156,0.678506) (160,0.731791) (164,0.786911) (168,0.843524) (172,0.901204) (176,0.959441) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,0.959441) (340,0.901204) (344,0.843524) (348,0.786911) (352,0.731791) (356,0.678506) (360,0.627320) (364,0.578426) (368,0.531958) (372,0.487995) (376,0.446573) (380,0.407695) (384,0.371333) (388,0.337437) (392,0.305942) (396,0.276765) (400,0.249818) (404,0.225001) (408,0.201553) (412,0.180886) (416,0.161968) (420,0.144704) (424,0.128998) (428,0.114749) (432,0.101858) (436,0.090227) (440,0.079758) (444,0.070360) (448,0.061943) (452,0.054422) (456,0.047718) (460,0.041755) (464,0.036462) (468,0.031776) (472,0.027635) (476,0.023984) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_concentric_cross_section_citetvicini2021non_gamma0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.001204) (40,0.001534) (44,0.001946) (48,0.002457) (52,0.003089) (56,0.003866) (60,0.004817) (64,0.005976) (68,0.007381) (72,0.009075) (76,0.011109) (80,0.013538) (84,0.016426) (88,0.019841) (92,0.023860) (96,0.028566) (100,0.034047) (104,0.040401) (108,0.047703) (112,0.056092) (116,0.065657) (120,0.076502) (124,0.088730) (128,0.102433) (132,0.117695) (136,0.134584) (140,0.153144) (144,0.173393) (148,0.195314) (152,0.218845) (156,0.243874) (160,0.270234) (164,0.297690) (168,0.325942) (172,0.354622) (176,0.383293) (180,0.411462) (184,0.438588) (188,0.464106) (192,0.487448) (196,0.508075) (200,0.514402) (204,0.481142) (208,0.442971) (212,0.400414) (216,0.354267) (220,0.305594) (224,0.255699) (228,0.206086) (232,0.158397) (236,0.114328) (240,0.075541) (244,0.043567) (248,0.019714) (252,0.004982) (256,0.000000) (260,0.004982) (264,0.019714) (268,0.043567) (272,0.075541) (276,0.114328) (280,0.158397) (284,0.206086) (288,0.255699) (292,0.305594) (296,0.354267) (300,0.400414) (304,0.442971) (308,0.481142) (312,0.514402) (316,0.508075) (320,0.487448) (324,0.464106) (328,0.438588) (332,0.411462) (336,0.383293) (340,0.354622) (344,0.325942) (348,0.297690) (352,0.270234) (356,0.243874) (360,0.218845) (364,0.195314) (368,0.173393) (372,0.153144) (376,0.134584) (380,0.117695) (384,0.102433) (388,0.088730) (392,0.076502) (396,0.065657) (400,0.056092) (404,0.047703) (408,0.040401) (412,0.034047) (416,0.028566) (420,0.023860) (424,0.019841) (428,0.016426) (432,0.013538) (436,0.011109) (440,0.009075) (444,0.007381) (448,0.005976) (452,0.004817) (456,0.003866) (460,0.003089) (464,0.002457) (468,0.001946) (472,0.001534) (476,0.001204) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[blue, thick] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.022780) (40,0.026101) (44,0.029831) (48,0.034006) (52,0.038666) (56,0.043852) (60,0.049605) (64,0.055967) (68,0.062979) (72,0.070683) (76,0.079118) (80,0.088320) (84,0.098323) (88,0.109157) (92,0.120844) (96,0.133402) (100,0.146839) (104,0.161152) (108,0.176237) (112,0.192201) (116,0.208937) (120,0.226378) (124,0.244439) (128,0.263009) (132,0.281957) (136,0.301125) (140,0.320332) (144,0.339376) (148,0.358030) (152,0.376056) (156,0.393203) (160,0.409221) (164,0.423873) (168,0.436942) (172,0.417358) (176,0.381196) (180,0.340365) (184,0.294964) (188,0.245244) (192,0.191627) (196,0.134700) (200,0.086322) (204,0.072295) (208,0.058700) (212,0.046000) (216,0.034596) (220,0.024788) (224,0.016757) (228,0.010543) (232,0.006054) (236,0.003077) (240,0.001316) (244,0.000431) (248,0.000087) (252,0.000006) (256,0.000000) (260,0.000006) (264,0.000087) (268,0.000431) (272,0.001316) (276,0.003077) (280,0.006054) (284,0.010543) (288,0.016757) (292,0.024788) (296,0.034596) (300,0.046000) (304,0.058700) (308,0.072295) (312,0.086322) (316,0.134700) (320,0.191627) (324,0.245244) (328,0.294964) (332,0.340365) (336,0.381196) (340,0.417358) (344,0.436942) (348,0.423873) (352,0.409221) (356,0.393203) (360,0.376056) (364,0.358030) (368,0.339376) (372,0.320332) (376,0.301125) (380,0.281957) (384,0.263009) (388,0.244439) (392,0.226378) (396,0.208937) (400,0.192201) (404,0.176237) (408,0.161152) (412,0.146839) (416,0.133402) (420,0.120844) (424,0.109157) (428,0.098323) (432,0.088320) (436,0.079118) (440,0.070683) (444,0.062979) (448,0.055967) (452,0.049605) (456,0.043852) (460,0.038666) (464,0.034006) (468,0.029831) (472,0.026101) (476,0.022780) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\addplot[black, thick, dashed] coordinates { (0,0.005976) (4,0.007004) (8,0.008189) (12,0.009550) (16,0.011109) (20,0.012891) (24,0.014921) (28,0.017227) (32,0.019841) (36,0.023984) (40,0.027635) (44,0.031776) (48,0.036462) (52,0.041755) (56,0.047718) (60,0.054422) (64,0.061943) (68,0.070360) (72,0.079758) (76,0.090227) (80,0.101858) (84,0.114749) (88,0.128998) (92,0.144704) (96,0.161968) (100,0.180886) (104,0.201553) (108,0.225005) (112,0.249826) (116,0.276781) (120,0.305969) (124,0.337486) (128,0.371418) (132,0.407840) (136,0.446817) (140,0.488397) (144,0.532610) (148,0.579465) (152,0.628948) (156,0.681014) (160,0.735590) (164,0.792568) (168,0.851806) (172,0.882231) (176,0.899825) (180,0.916302) (184,0.931451) (188,0.945097) (192,0.957112) (196,0.967427) (200,0.976035) (204,0.982995) (208,0.988423) (212,0.992489) (216,0.995394) (220,0.997359) (224,0.998604) (228,0.999334) (232,0.999721) (236,0.999902) (240,0.999973) (244,0.999995) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,0.999995) (272,0.999973) (276,0.999902) (280,0.999721) (284,0.999334) (288,0.998604) (292,0.997359) (296,0.995394) (300,0.992489) (304,0.988423) (308,0.982995) (312,0.976035) (316,0.967427) (320,0.957112) (324,0.945097) (328,0.931451) (332,0.916302) (336,0.899825) (340,0.882231) (344,0.851806) (348,0.792568) (352,0.735590) (356,0.681014) (360,0.628948) (364,0.579465) (368,0.532610) (372,0.488397) (376,0.446817) (380,0.407840) (384,0.371418) (388,0.337486) (392,0.305969) (396,0.276781) (400,0.249826) (404,0.225005) (408,0.201553) (412,0.180886) (416,0.161968) (420,0.144704) (424,0.128998) (428,0.114749) (432,0.101858) (436,0.090227) (440,0.079758) (444,0.070360) (448,0.061943) (452,0.054422) (456,0.047718) (460,0.041755) (464,0.036462) (468,0.031776) (472,0.027635) (476,0.023984) (480,0.019841) (484,0.017227) (488,0.014921) (492,0.012891) (496,0.011109) (500,0.009550) (504,0.008189) (508,0.007004) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_Blend_gamma0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.467158) (112,0.486379) (116,0.505782) (120,0.525309) (124,0.544895) (128,0.564462) (132,0.583920) (136,0.603162) (140,0.622065) (144,0.640488) (148,0.658266) (152,0.675214) (156,0.691124) (160,0.705768) (164,0.718897) (168,0.730250) (172,0.739558) (176,0.746553) (180,0.750983) (184,0.752621) (188,0.751282) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.751282) (328,0.752621) (332,0.750983) (336,0.746553) (340,0.739558) (344,0.730250) (348,0.718897) (352,0.705768) (356,0.691124) (360,0.675214) (364,0.658266) (368,0.640488) (372,0.622065) (376,0.603162) (380,0.583920) (384,0.564462) (388,0.544895) (392,0.525309) (396,0.505782) (400,0.486379) (404,0.467158) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.001102) (64,0.001431) (68,0.001846) (72,0.002369) (76,0.003021) (80,0.003830) (84,0.004828) (88,0.006049) (92,0.007535) (96,0.009330) (100,0.011484) (104,0.014053) (108,0.017089) (112,0.020663) (116,0.024837) (120,0.029678) (124,0.035252) (128,0.041626) (132,0.048860) (136,0.057012) (140,0.066130) (144,0.076251) (148,0.087401) (152,0.099590) (156,0.112812) (160,0.127041) (164,0.142237) (168,0.158341) (172,0.150192) (176,0.118111) (180,0.084542) (184,0.049481) (188,0.012972) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.012972) (328,0.049481) (332,0.084542) (336,0.118111) (340,0.150192) (344,0.158341) (348,0.142237) (352,0.127041) (356,0.112812) (360,0.099590) (364,0.087401) (368,0.076251) (372,0.066130) (376,0.057012) (380,0.048860) (384,0.041626) (388,0.035252) (392,0.029678) (396,0.024837) (400,0.020663) (404,0.017089) (408,0.014053) (412,0.011484) (416,0.009330) (420,0.007535) (424,0.006049) (428,0.004828) (432,0.003830) (436,0.003021) (440,0.002369) (444,0.001846) (448,0.001431) (452,0.001102) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.264553) (64,0.279468) (68,0.294952) (72,0.311016) (76,0.327674) (80,0.344939) (84,0.362828) (88,0.381360) (92,0.400557) (96,0.420442) (100,0.441041) (104,0.462384) (108,0.485311) (112,0.508576) (116,0.532806) (120,0.558076) (124,0.584465) (128,0.612064) (132,0.640969) (136,0.671283) (140,0.703116) (144,0.736580) (148,0.771788) (152,0.808852) (156,0.847873) (160,0.888944) (164,0.932140) (168,0.977512) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,0.977512) (348,0.932140) (352,0.888944) (356,0.847873) (360,0.808852) (364,0.771788) (368,0.736580) (372,0.703116) (376,0.671283) (380,0.640969) (384,0.612064) (388,0.584465) (392,0.558076) (396,0.532806) (400,0.508576) (404,0.485311) (408,0.462384) (412,0.441041) (416,0.420442) (420,0.400557) (424,0.381360) (428,0.362828) (432,0.344939) (436,0.327674) (440,0.311016) (444,0.294952) (448,0.279468) (452,0.264553) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_Exponential.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.466909) (112,0.486006) (116,0.505228) (120,0.524497) (124,0.543717) (128,0.562771) (132,0.581519) (136,0.599793) (140,0.617389) (144,0.634070) (148,0.649554) (152,0.663520) (156,0.675600) (160,0.685387) (164,0.692435) (168,0.696272) (172,0.696411) (176,0.692369) (180,0.683691) (184,0.669971) (188,0.650893) (192,0.626251) (196,0.595992) (200,0.560240) (204,0.519322) (208,0.473787) (212,0.424415) (216,0.372206) (220,0.318369) (224,0.264285) (228,0.211460) (232,0.161468) (236,0.115882) (240,0.076203) (244,0.043783) (248,0.019757) (252,0.004985) (256,0.000000) (260,0.004985) (264,0.019757) (268,0.043783) (272,0.076203) (276,0.115882) (280,0.161468) (284,0.211460) (288,0.264285) (292,0.318369) (296,0.372206) (300,0.424415) (304,0.473787) (308,0.519322) (312,0.560240) (316,0.595992) (320,0.626251) (324,0.650893) (328,0.669971) (332,0.683691) (336,0.692369) (340,0.696411) (344,0.696272) (348,0.692435) (352,0.685387) (356,0.675600) (360,0.663520) (364,0.649554) (368,0.634070) (372,0.617389) (376,0.599793) (380,0.581519) (384,0.562771) (388,0.543717) (392,0.524497) (396,0.505228) (400,0.486006) (404,0.466909) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000935) (64,0.001200) (68,0.001529) (72,0.001936) (76,0.002436) (80,0.003043) (84,0.003775) (88,0.004652) (92,0.005692) (96,0.006916) (100,0.008343) (104,0.009993) (108,0.011869) (112,0.014002) (116,0.016394) (120,0.019044) (124,0.021946) (128,0.025085) (132,0.028429) (136,0.031939) (140,0.035557) (144,0.039209) (148,0.042809) (152,0.046251) (156,0.049419) (160,0.052186) (164,0.054421) (168,0.055997) (172,0.056795) (176,0.056718) (180,0.055702) (184,0.053720) (188,0.050795) (192,0.047004) (196,0.042476) (200,0.037391) (204,0.031968) (208,0.026451) (212,0.021087) (216,0.016106) (220,0.011701) (224,0.008008) (228,0.005093) (232,0.002951) (236,0.001512) (240,0.000651) (244,0.000214) (248,0.000043) (252,0.000003) (256,0.000000) (260,0.000003) (264,0.000043) (268,0.000214) (272,0.000651) (276,0.001512) (280,0.002951) (284,0.005093) (288,0.008008) (292,0.011701) (296,0.016106) (300,0.021087) (304,0.026451) (308,0.031968) (312,0.037391) (316,0.042476) (320,0.047004) (324,0.050795) (328,0.053720) (332,0.055702) (336,0.056718) (340,0.056795) (344,0.055997) (348,0.054421) (352,0.052186) (356,0.049419) (360,0.046251) (364,0.042809) (368,0.039209) (372,0.035557) (376,0.031939) (380,0.028429) (384,0.025085) (388,0.021946) (392,0.019044) (396,0.016394) (400,0.014002) (404,0.011869) (408,0.009993) (412,0.008343) (416,0.006916) (420,0.005692) (424,0.004652) (428,0.003775) (432,0.003043) (436,0.002436) (440,0.001936) (444,0.001529) (448,0.001200) (452,0.000935) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.264385) (64,0.279237) (68,0.294635) (72,0.310584) (76,0.327088) (80,0.344151) (84,0.361775) (88,0.379963) (92,0.398714) (96,0.418028) (100,0.437900) (104,0.458324) (108,0.479843) (112,0.501542) (116,0.523809) (120,0.546630) (124,0.569981) (128,0.593831) (132,0.618137) (136,0.642841) (140,0.667867) (144,0.693120) (148,0.718485) (152,0.743818) (156,0.768956) (160,0.793707) (164,0.817862) (168,0.841190) (172,0.863456) (176,0.884423) (180,0.903867) (184,0.921590) (188,0.937434) (192,0.951292) (196,0.963120) (200,0.972942) (204,0.980848) (208,0.986991) (212,0.991576) (216,0.994843) (220,0.997047) (224,0.998442) (228,0.999257) (232,0.999690) (236,0.999891) (240,0.999970) (244,0.999995) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,0.999995) (272,0.999970) (276,0.999891) (280,0.999690) (284,0.999257) (288,0.998442) (292,0.997047) (296,0.994843) (300,0.991576) (304,0.986991) (308,0.980848) (312,0.972942) (316,0.963120) (320,0.951292) (324,0.937434) (328,0.921590) (332,0.903867) (336,0.884423) (340,0.863456) (344,0.841190) (348,0.817862) (352,0.793707) (356,0.768956) (360,0.743818) (364,0.718485) (368,0.693120) (372,0.667867) (376,0.642841) (380,0.618137) (384,0.593831) (388,0.569981) (392,0.546630) (396,0.523809) (400,0.501542) (404,0.479843) (408,0.458324) (412,0.437900) (416,0.418028) (420,0.398714) (424,0.379963) (428,0.361775) (432,0.344151) (436,0.327088) (440,0.310584) (444,0.294635) (448,0.279237) (452,0.264385) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_Linear.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.467407) (112,0.486752) (116,0.506336) (120,0.526122) (124,0.546074) (128,0.566154) (132,0.586320) (136,0.606531) (140,0.626741) (144,0.646905) (148,0.666977) (152,0.686908) (156,0.706648) (160,0.726149) (164,0.745359) (168,0.764228) (172,0.782705) (176,0.800737) (180,0.818276) (184,0.802101) (188,0.764254) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.764254) (328,0.802101) (332,0.818276) (336,0.800737) (340,0.782705) (344,0.764228) (348,0.745359) (352,0.726149) (356,0.706648) (360,0.686908) (364,0.666977) (368,0.646905) (372,0.626741) (376,0.606531) (380,0.586320) (384,0.566154) (388,0.546074) (392,0.526122) (396,0.506336) (400,0.486752) (404,0.467407) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.001269) (64,0.001662) (68,0.002163) (72,0.002801) (76,0.003607) (80,0.004618) (84,0.005881) (88,0.007447) (92,0.009377) (96,0.011744) (100,0.014625) (104,0.018113) (108,0.022309) (112,0.027324) (116,0.033281) (120,0.040312) (124,0.048558) (128,0.058167) (132,0.069291) (136,0.082085) (140,0.096703) (144,0.113293) (148,0.131994) (152,0.152930) (156,0.176204) (160,0.201897) (164,0.183635) (168,0.146850) (172,0.107045) (176,0.063927) (180,0.017250) (184,0.000000) (188,0.000000) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.000000) (328,0.000000) (332,0.017250) (336,0.063927) (340,0.107045) (344,0.146850) (348,0.183635) (352,0.201897) (356,0.176204) (360,0.152930) (364,0.131994) (368,0.113293) (372,0.096703) (376,0.082085) (380,0.069291) (384,0.058167) (388,0.048558) (392,0.040312) (396,0.033281) (400,0.027324) (404,0.022309) (408,0.018113) (412,0.014625) (416,0.011744) (420,0.009377) (424,0.007447) (428,0.005881) (432,0.004618) (436,0.003607) (440,0.002801) (444,0.002163) (448,0.001662) (452,0.001269) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.264720) (64,0.279699) (68,0.295269) (72,0.311448) (76,0.328259) (80,0.345726) (84,0.363881) (88,0.382758) (92,0.402400) (96,0.422856) (100,0.444183) (104,0.466445) (108,0.490780) (112,0.515610) (116,0.541804) (120,0.569522) (124,0.598950) (128,0.630297) (132,0.663800) (136,0.699725) (140,0.738365) (144,0.780039) (148,0.825092) (152,0.873885) (156,0.926790) (160,0.984180) (164,1.000000) (168,1.000000) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,1.000000) (348,1.000000) (352,0.984180) (356,0.926790) (360,0.873885) (364,0.825092) (368,0.780039) (372,0.738365) (376,0.699725) (380,0.663800) (384,0.630297) (388,0.598950) (392,0.569522) (396,0.541804) (400,0.515610) (404,0.490780) (408,0.466445) (412,0.444183) (416,0.422856) (420,0.402400) (424,0.382758) (428,0.363881) (432,0.345726) (436,0.328259) (440,0.311448) (444,0.295269) (448,0.279699) (452,0.264720) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_PowermLaw_v2.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.465918) (112,0.484521) (116,0.503031) (120,0.521284) (124,0.539076) (128,0.556154) (132,0.572206) (136,0.586864) (140,0.599698) (144,0.610225) (148,0.617926) (152,0.622277) (156,0.622781) (160,0.619029) (164,0.610746) (168,0.597849) (172,0.580484) (176,0.559037) (180,0.534118) (184,0.506516) (188,0.477128) (192,0.446877) (196,0.416641) (200,0.387188) (204,0.359141) (208,0.332966) (212,0.308970) (216,0.287331) (220,0.268113) (224,0.251303) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.251303) (292,0.268113) (296,0.287331) (300,0.308970) (304,0.332966) (308,0.359141) (312,0.387188) (316,0.416641) (320,0.446877) (324,0.477128) (328,0.506516) (332,0.534118) (336,0.559037) (340,0.580484) (344,0.597849) (348,0.610746) (352,0.619029) (356,0.622781) (360,0.622277) (364,0.617926) (368,0.610225) (372,0.599698) (376,0.586864) (380,0.572206) (384,0.556154) (388,0.539076) (392,0.521284) (396,0.503031) (400,0.484521) (404,0.465918) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000673) (64,0.000856) (68,0.001083) (72,0.001362) (76,0.001703) (80,0.002117) (84,0.002616) (88,0.003215) (92,0.003929) (96,0.004774) (100,0.005770) (104,0.006934) (108,0.008276) (112,0.009833) (116,0.011618) (120,0.013650) (124,0.015947) (128,0.018525) (132,0.021394) (136,0.024562) (140,0.028028) (144,0.031783) (148,0.035809) (152,0.040077) (156,0.044545) (160,0.049160) (164,0.053854) (168,0.058553) (172,0.063174) (176,0.067630) (180,0.071838) (184,0.075719) (188,0.079209) (192,0.082260) (196,0.084843) (200,0.086948) (204,0.088587) (208,0.089791) (212,0.090602) (216,0.091074) (220,0.064910) (224,0.022547) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.022547) (292,0.064910) (296,0.091074) (300,0.090602) (304,0.089791) (308,0.088587) (312,0.086948) (316,0.084843) (320,0.082260) (324,0.079209) (328,0.075719) (332,0.071838) (336,0.067630) (340,0.063174) (344,0.058553) (348,0.053854) (352,0.049160) (356,0.044545) (360,0.040077) (364,0.035809) (368,0.031783) (372,0.028028) (376,0.024562) (380,0.021394) (384,0.018525) (388,0.015947) (392,0.013650) (396,0.011618) (400,0.009833) (404,0.008276) (408,0.006934) (412,0.005770) (416,0.004774) (420,0.003929) (424,0.003215) (428,0.002616) (432,0.002117) (436,0.001703) (440,0.001362) (444,0.001083) (448,0.000856) (452,0.000673) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.264123) (64,0.278893) (68,0.294189) (72,0.310009) (76,0.326355) (80,0.343225) (84,0.360616) (88,0.378526) (92,0.396951) (96,0.415886) (100,0.435327) (104,0.455266) (108,0.475258) (112,0.495888) (116,0.516836) (120,0.538023) (124,0.559342) (128,0.580655) (132,0.601789) (136,0.622535) (140,0.642646) (144,0.661849) (148,0.679857) (152,0.696401) (156,0.711263) (160,0.724323) (164,0.735605) (168,0.745324) (172,0.753909) (176,0.762003) (180,0.770430) (184,0.780134) (188,0.792083) (192,0.807175) (196,0.826136) (200,0.849447) (204,0.877286) (208,0.909509) (212,0.945647) (216,0.984936) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,0.984936) (300,0.945647) (304,0.909509) (308,0.877286) (312,0.849447) (316,0.826136) (320,0.807175) (324,0.792083) (328,0.780134) (332,0.770430) (336,0.762003) (340,0.753909) (344,0.745324) (348,0.735605) (352,0.724323) (356,0.711263) (360,0.696401) (364,0.679857) (368,0.661849) (372,0.642646) (376,0.622535) (380,0.601789) (384,0.580655) (388,0.559342) (392,0.538023) (396,0.516836) (400,0.495888) (404,0.475258) (408,0.455266) (412,0.435327) (416,0.415886) (420,0.396951) (424,0.378526) (428,0.360616) (432,0.343225) (436,0.326355) (440,0.310009) (444,0.294189) (448,0.278893) (452,0.264123) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_PowermLaw_vm1.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.467905) (112,0.487501) (116,0.507447) (120,0.527755) (124,0.548448) (128,0.569568) (132,0.591181) (136,0.613383) (140,0.636307) (144,0.660136) (148,0.685113) (152,0.711562) (156,0.739905) (160,0.770700) (164,0.804683) (168,0.842841) (172,0.886523) (176,0.864665) (180,0.835526) (184,0.802101) (188,0.764254) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.764254) (328,0.802101) (332,0.835526) (336,0.864665) (340,0.886523) (344,0.842841) (348,0.804683) (352,0.770700) (356,0.739905) (360,0.711562) (364,0.685113) (368,0.660136) (372,0.636307) (376,0.613383) (380,0.591181) (384,0.569568) (388,0.548448) (392,0.527755) (396,0.507447) (400,0.487501) (404,0.467905) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.001845) (64,0.002494) (68,0.003363) (72,0.004528) (76,0.006090) (80,0.008192) (84,0.011035) (88,0.014912) (92,0.020273) (96,0.027853) (100,0.038965) (104,0.056347) (108,0.088840) (112,0.178514) (116,0.490366) (120,0.469157) (124,0.447234) (128,0.424456) (132,0.400630) (136,0.375508) (140,0.348772) (144,0.320023) (148,0.288766) (152,0.254391) (156,0.216158) (160,0.173166) (164,0.124312) (168,0.068237) (172,0.003226) (176,0.000000) (180,0.000000) (184,0.000000) (188,0.000000) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.000000) (328,0.000000) (332,0.000000) (336,0.000000) (340,0.003226) (344,0.068237) (348,0.124312) (352,0.173166) (356,0.216158) (360,0.254391) (364,0.288766) (368,0.320023) (372,0.348772) (376,0.375508) (380,0.400630) (384,0.424456) (388,0.447234) (392,0.469157) (396,0.490366) (400,0.178514) (404,0.088840) (408,0.056347) (412,0.038965) (416,0.027853) (420,0.020273) (424,0.014912) (428,0.011035) (432,0.008192) (436,0.006090) (440,0.004528) (444,0.003363) (448,0.002494) (452,0.001845) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.265296) (64,0.280531) (68,0.296469) (72,0.313175) (76,0.330743) (80,0.349300) (84,0.369035) (88,0.390223) (92,0.413296) (96,0.438965) (100,0.468522) (104,0.504678) (108,0.557810) (112,0.667549) (116,1.000000) (120,1.000000) (124,1.000000) (128,1.000000) (132,1.000000) (136,1.000000) (140,1.000000) (144,1.000000) (148,1.000000) (152,1.000000) (156,1.000000) (160,1.000000) (164,1.000000) (168,1.000000) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,1.000000) (348,1.000000) (352,1.000000) (356,1.000000) (360,1.000000) (364,1.000000) (368,1.000000) (372,1.000000) (376,1.000000) (380,1.000000) (384,1.000000) (388,1.000000) (392,1.000000) (396,1.000000) (400,0.667549) (404,0.557810) (408,0.504678) (412,0.468522) (416,0.438965) (420,0.413296) (424,0.390223) (428,0.369035) (432,0.349300) (436,0.330743) (440,0.313175) (444,0.296469) (448,0.280531) (452,0.265296) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_Quadratic_c0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.467656) (112,0.487126) (116,0.506889) (120,0.526934) (124,0.547253) (128,0.567846) (132,0.588721) (136,0.609900) (140,0.631417) (144,0.653323) (148,0.675688) (152,0.698601) (156,0.722172) (160,0.746530) (164,0.771822) (168,0.798206) (172,0.825851) (176,0.854921) (180,0.835526) (184,0.802101) (188,0.764254) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.764254) (328,0.802101) (332,0.835526) (336,0.854921) (340,0.825851) (344,0.798206) (348,0.771822) (352,0.746530) (356,0.722172) (360,0.698601) (364,0.675688) (368,0.653323) (372,0.631417) (376,0.609900) (380,0.588721) (384,0.567846) (388,0.547253) (392,0.526934) (396,0.506889) (400,0.487126) (404,0.467656) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.001436) (64,0.001893) (68,0.002480) (72,0.003233) (76,0.004192) (80,0.005406) (84,0.006933) (88,0.008844) (92,0.011220) (96,0.014158) (100,0.017767) (104,0.022174) (108,0.027534) (112,0.033995) (116,0.041743) (120,0.050979) (124,0.061921) (128,0.074806) (132,0.089888) (136,0.107434) (140,0.127728) (144,0.151062) (148,0.177736) (152,0.208057) (156,0.233891) (160,0.197335) (164,0.157173) (168,0.112872) (172,0.063898) (176,0.009743) (180,0.000000) (184,0.000000) (188,0.000000) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.000000) (328,0.000000) (332,0.000000) (336,0.009743) (340,0.063898) (344,0.112872) (348,0.157173) (352,0.197335) (356,0.233891) (360,0.208057) (364,0.177736) (368,0.151062) (372,0.127728) (376,0.107434) (380,0.089888) (384,0.074806) (388,0.061921) (392,0.050979) (396,0.041743) (400,0.033995) (404,0.027534) (408,0.022174) (412,0.017767) (416,0.014158) (420,0.011220) (424,0.008844) (428,0.006933) (432,0.005406) (436,0.004192) (440,0.003233) (444,0.002480) (448,0.001893) (452,0.001436) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.264887) (64,0.279930) (68,0.295586) (72,0.311881) (76,0.328844) (80,0.346514) (84,0.364933) (88,0.384155) (92,0.404243) (96,0.425270) (100,0.447324) (104,0.470505) (108,0.496255) (112,0.522654) (116,0.550820) (120,0.581002) (124,0.613492) (128,0.648628) (132,0.686797) (136,0.728443) (140,0.774066) (144,0.824226) (148,0.879546) (152,0.940706) (156,1.000000) (160,1.000000) (164,1.000000) (168,1.000000) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,1.000000) (348,1.000000) (352,1.000000) (356,1.000000) (360,0.940706) (364,0.879546) (368,0.824226) (372,0.774066) (376,0.728443) (380,0.686797) (384,0.648628) (388,0.613492) (392,0.581002) (396,0.550820) (400,0.522654) (404,0.496255) (408,0.470505) (412,0.447324) (416,0.425270) (420,0.404243) (424,0.384155) (428,0.364933) (432,0.346514) (436,0.328844) (440,0.311881) (444,0.295586) (448,0.279930) (452,0.264887) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_Quadratic_c1.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.467904) (112,0.487499) (116,0.507443) (120,0.527747) (124,0.548432) (128,0.569537) (132,0.591122) (136,0.613269) (140,0.636092) (144,0.659740) (148,0.684399) (152,0.710295) (156,0.737696) (160,0.766911) (164,0.798284) (168,0.832185) (172,0.868998) (176,0.864665) (180,0.835526) (184,0.802101) (188,0.764254) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.764254) (328,0.802101) (332,0.835526) (336,0.864665) (340,0.868998) (344,0.832185) (348,0.798284) (352,0.766911) (356,0.737696) (360,0.710295) (364,0.684399) (368,0.659740) (372,0.636092) (376,0.613269) (380,0.591122) (384,0.569537) (388,0.548432) (392,0.527747) (396,0.507443) (400,0.487499) (404,0.467904) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.001603) (64,0.002124) (68,0.002797) (72,0.003666) (76,0.004777) (80,0.006193) (84,0.007986) (88,0.010241) (92,0.013063) (96,0.016572) (100,0.020908) (104,0.026234) (108,0.032760) (112,0.040666) (116,0.050205) (120,0.061645) (124,0.075284) (128,0.091445) (132,0.110485) (136,0.132784) (140,0.158754) (144,0.188831) (148,0.223479) (152,0.255658) (156,0.218367) (160,0.176954) (164,0.130711) (168,0.078894) (172,0.020751) (176,0.000000) (180,0.000000) (184,0.000000) (188,0.000000) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.000000) (328,0.000000) (332,0.000000) (336,0.000000) (340,0.020751) (344,0.078894) (348,0.130711) (352,0.176954) (356,0.218367) (360,0.255658) (364,0.223479) (368,0.188831) (372,0.158754) (376,0.132784) (380,0.110485) (384,0.091445) (388,0.075284) (392,0.061645) (396,0.050205) (400,0.040666) (404,0.032760) (408,0.026234) (412,0.020908) (416,0.016572) (420,0.013063) (424,0.010241) (428,0.007986) (432,0.006193) (436,0.004777) (440,0.003666) (444,0.002797) (448,0.002124) (452,0.001603) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.265054) (64,0.280161) (68,0.295903) (72,0.312313) (76,0.329430) (80,0.347302) (84,0.365986) (88,0.385552) (92,0.406085) (96,0.427684) (100,0.450465) (104,0.474566) (108,0.501729) (112,0.529698) (116,0.559835) (120,0.592481) (124,0.628034) (128,0.666959) (132,0.709795) (136,0.757162) (140,0.809767) (144,0.868412) (148,0.933999) (152,1.000000) (156,1.000000) (160,1.000000) (164,1.000000) (168,1.000000) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,1.000000) (348,1.000000) (352,1.000000) (356,1.000000) (360,1.000000) (364,0.933999) (368,0.868412) (372,0.809767) (376,0.757162) (380,0.709795) (384,0.666959) (388,0.628034) (392,0.592481) (396,0.559835) (400,0.529698) (404,0.501729) (408,0.474566) (412,0.450465) (416,0.427684) (420,0.406085) (424,0.385552) (428,0.365986) (432,0.347302) (436,0.329430) (440,0.312313) (444,0.295903) (448,0.280161) (452,0.265054) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_Quadratic_cm0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.467158) (112,0.486379) (116,0.505782) (120,0.525309) (124,0.544895) (128,0.564462) (132,0.583920) (136,0.603162) (140,0.622065) (144,0.640488) (148,0.658266) (152,0.675214) (156,0.691124) (160,0.705768) (164,0.718897) (168,0.730250) (172,0.739558) (176,0.746553) (180,0.750983) (184,0.752621) (188,0.751282) (192,0.721963) (196,0.675348) (200,0.624689) (204,0.570443) (208,0.513248) (212,0.453926) (216,0.393469) (220,0.333023) (224,0.273851) (228,0.217295) (232,0.164730) (236,0.117503) (240,0.076884) (244,0.044003) (248,0.019801) (252,0.004988) (256,0.000000) (260,0.004988) (264,0.019801) (268,0.044003) (272,0.076884) (276,0.117503) (280,0.164730) (284,0.217295) (288,0.273851) (292,0.333023) (296,0.393469) (300,0.453926) (304,0.513248) (308,0.570443) (312,0.624689) (316,0.675348) (320,0.721963) (324,0.751282) (328,0.752621) (332,0.750983) (336,0.746553) (340,0.739558) (344,0.730250) (348,0.718897) (352,0.705768) (356,0.691124) (360,0.675214) (364,0.658266) (368,0.640488) (372,0.622065) (376,0.603162) (380,0.583920) (384,0.564462) (388,0.544895) (392,0.525309) (396,0.505782) (400,0.486379) (404,0.467158) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.001102) (64,0.001431) (68,0.001846) (72,0.002369) (76,0.003021) (80,0.003830) (84,0.004828) (88,0.006049) (92,0.007535) (96,0.009330) (100,0.011484) (104,0.014053) (108,0.017083) (112,0.020653) (116,0.024819) (120,0.029645) (124,0.035195) (128,0.041527) (132,0.048694) (136,0.056736) (140,0.065678) (144,0.075524) (148,0.086251) (152,0.097802) (156,0.110076) (160,0.122926) (164,0.136150) (168,0.149483) (172,0.150192) (176,0.118111) (180,0.084542) (184,0.049481) (188,0.012972) (192,0.000000) (196,0.000000) (200,0.000000) (204,0.000000) (208,0.000000) (212,0.000000) (216,0.000000) (220,0.000000) (224,0.000000) (228,0.000000) (232,0.000000) (236,0.000000) (240,0.000000) (244,0.000000) (248,0.000000) (252,0.000000) (256,0.000000) (260,0.000000) (264,0.000000) (268,0.000000) (272,0.000000) (276,0.000000) (280,0.000000) (284,0.000000) (288,0.000000) (292,0.000000) (296,0.000000) (300,0.000000) (304,0.000000) (308,0.000000) (312,0.000000) (316,0.000000) (320,0.000000) (324,0.012972) (328,0.049481) (332,0.084542) (336,0.118111) (340,0.150192) (344,0.149483) (348,0.136150) (352,0.122926) (356,0.110076) (360,0.097802) (364,0.086251) (368,0.075524) (372,0.065678) (376,0.056736) (380,0.048694) (384,0.041527) (388,0.035195) (392,0.029645) (396,0.024819) (400,0.020653) (404,0.017083) (408,0.014053) (412,0.011484) (416,0.009330) (420,0.007535) (424,0.006049) (428,0.004828) (432,0.003830) (436,0.003021) (440,0.002369) (444,0.001846) (448,0.001431) (452,0.001102) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.264553) (64,0.279468) (68,0.294952) (72,0.311016) (76,0.327674) (80,0.344939) (84,0.362828) (88,0.381360) (92,0.400557) (96,0.420442) (100,0.441041) (104,0.462384) (108,0.485306) (112,0.508566) (116,0.532788) (120,0.558043) (124,0.584408) (128,0.611966) (132,0.640802) (136,0.671006) (140,0.702664) (144,0.735853) (148,0.770639) (152,0.807063) (156,0.845137) (160,0.884829) (164,0.926052) (168,0.968655) (172,1.000000) (176,1.000000) (180,1.000000) (184,1.000000) (188,1.000000) (192,1.000000) (196,1.000000) (200,1.000000) (204,1.000000) (208,1.000000) (212,1.000000) (216,1.000000) (220,1.000000) (224,1.000000) (228,1.000000) (232,1.000000) (236,1.000000) (240,1.000000) (244,1.000000) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,1.000000) (272,1.000000) (276,1.000000) (280,1.000000) (284,1.000000) (288,1.000000) (292,1.000000) (296,1.000000) (300,1.000000) (304,1.000000) (308,1.000000) (312,1.000000) (316,1.000000) (320,1.000000) (324,1.000000) (328,1.000000) (332,1.000000) (336,1.000000) (340,1.000000) (344,0.968655) (348,0.926052) (352,0.884829) (356,0.845137) (360,0.807063) (364,0.770639) (368,0.735853) (372,0.702664) (376,0.671006) (380,0.640802) (384,0.611966) (388,0.584408) (392,0.558043) (396,0.532788) (400,0.508566) (404,0.485306) (408,0.462384) (412,0.441041) (416,0.420442) (420,0.400557) (424,0.381360) (428,0.362828) (432,0.344939) (436,0.327674) (440,0.311016) (444,0.294952) (448,0.279468) (452,0.264553) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/combined_experiments/n3_cyclic_cross_section_citetvicini2021non_gamma0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,yticklabels={},xmin=0,xmax=511,ymin=0,ymax=1.1,grid=major,xtick=\empty,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.000000) (64,0.000000) (68,0.000000) (72,0.000000) (76,0.000000) (80,0.000000) (84,0.000000) (88,0.000000) (92,0.000000) (96,0.000000) (100,0.000000) (104,0.000000) (108,0.001065) (112,0.001534) (116,0.002187) (120,0.003089) (124,0.004318) (128,0.005976) (132,0.008189) (136,0.011109) (140,0.014921) (144,0.019841) (148,0.026121) (152,0.034047) (156,0.043937) (160,0.056135) (164,0.071005) (168,0.088922) (172,0.110251) (176,0.135335) (180,0.164474) (184,0.197899) (188,0.235746) (192,0.278037) (196,0.324652) (200,0.375311) (204,0.429557) (208,0.486752) (212,0.546074) (216,0.606531) (220,0.666977) (224,0.726149) (228,0.782705) (232,0.835270) (236,0.882497) (240,0.923116) (244,0.955997) (248,0.980199) (252,0.995012) (256,1.000000) (260,0.995012) (264,0.980199) (268,0.955997) (272,0.923116) (276,0.882497) (280,0.835270) (284,0.782705) (288,0.726149) (292,0.666977) (296,0.606531) (300,0.546074) (304,0.486752) (308,0.429557) (312,0.375311) (316,0.324652) (320,0.278037) (324,0.235746) (328,0.197899) (332,0.164474) (336,0.135335) (340,0.110251) (344,0.088922) (348,0.071005) (352,0.056135) (356,0.043937) (360,0.034047) (364,0.026121) (368,0.019841) (372,0.014921) (376,0.011109) (380,0.008189) (384,0.005976) (388,0.004318) (392,0.003089) (396,0.002187) (400,0.001534) (404,0.001065) (408,0.000000) (412,0.000000) (416,0.000000) (420,0.000000) (424,0.000000) (428,0.000000) (432,0.000000) (436,0.000000) (440,0.000000) (444,0.000000) (448,0.000000) (452,0.000000) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[green!70!black, thick] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.263451) (64,0.278037) (68,0.293106) (72,0.308647) (76,0.324652) (80,0.341108) (84,0.358000) (88,0.375311) (92,0.393022) (96,0.411112) (100,0.429557) (104,0.448332) (108,0.467158) (112,0.486379) (116,0.505782) (120,0.525309) (124,0.544895) (128,0.564462) (132,0.583920) (136,0.603162) (140,0.622065) (144,0.640488) (148,0.658266) (152,0.675214) (156,0.691124) (160,0.705768) (164,0.718897) (168,0.730250) (172,0.739558) (176,0.746553) (180,0.750983) (184,0.736036) (188,0.707573) (192,0.674107) (196,0.635670) (200,0.592464) (204,0.544882) (208,0.493518) (212,0.439170) (216,0.382838) (220,0.325696) (224,0.269068) (228,0.214378) (232,0.163099) (236,0.116693) (240,0.076543) (244,0.043893) (248,0.019779) (252,0.004986) (256,0.000000) (260,0.004986) (264,0.019779) (268,0.043893) (272,0.076543) (276,0.116693) (280,0.163099) (284,0.214378) (288,0.269068) (292,0.325696) (296,0.382838) (300,0.439170) (304,0.493518) (308,0.544882) (312,0.592464) (316,0.635670) (320,0.674107) (324,0.707573) (328,0.736036) (332,0.750983) (336,0.746553) (340,0.739558) (344,0.730250) (348,0.718897) (352,0.705768) (356,0.691124) (360,0.675214) (364,0.658266) (368,0.640488) (372,0.622065) (376,0.603162) (380,0.583920) (384,0.564462) (388,0.544895) (392,0.525309) (396,0.505782) (400,0.486379) (404,0.467158) (408,0.448332) (412,0.429557) (416,0.411112) (420,0.393022) (424,0.375311) (428,0.358000) (432,0.341108) (436,0.324652) (440,0.308647) (444,0.293106) (448,0.278037) (452,0.263451) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\addplot[blue, thick] coordinates { (0,0.000000) (4,0.000000) (8,0.000000) (12,0.000000) (16,0.000000) (20,0.000000) (24,0.000000) (28,0.000000) (32,0.000000) (36,0.000000) (40,0.000000) (44,0.000000) (48,0.000000) (52,0.000000) (56,0.000000) (60,0.001102) (64,0.001431) (68,0.001846) (72,0.002369) (76,0.003021) (80,0.003830) (84,0.004828) (88,0.006049) (92,0.007535) (96,0.009330) (100,0.011484) (104,0.014053) (108,0.017089) (112,0.020663) (116,0.024837) (120,0.029678) (124,0.035252) (128,0.041626) (132,0.048860) (136,0.057012) (140,0.066130) (144,0.076251) (148,0.087401) (152,0.099590) (156,0.112812) (160,0.127041) (164,0.119028) (168,0.101423) (172,0.081920) (176,0.060323) (180,0.036476) (184,0.026860) (188,0.025398) (192,0.023502) (196,0.021238) (200,0.018696) (204,0.015984) (208,0.013226) (212,0.010543) (216,0.008053) (220,0.005851) (224,0.004004) (228,0.002546) (232,0.001476) (236,0.000756) (240,0.000325) (244,0.000107) (248,0.000022) (252,0.000001) (256,0.000000) (260,0.000001) (264,0.000022) (268,0.000107) (272,0.000325) (276,0.000756) (280,0.001476) (284,0.002546) (288,0.004004) (292,0.005851) (296,0.008053) (300,0.010543) (304,0.013226) (308,0.015984) (312,0.018696) (316,0.021238) (320,0.023502) (324,0.025398) (328,0.026860) (332,0.036476) (336,0.060323) (340,0.081920) (344,0.101423) (348,0.119028) (352,0.127041) (356,0.112812) (360,0.099590) (364,0.087401) (368,0.076251) (372,0.066130) (376,0.057012) (380,0.048860) (384,0.041626) (388,0.035252) (392,0.029678) (396,0.024837) (400,0.020663) (404,0.017089) (408,0.014053) (412,0.011484) (416,0.009330) (420,0.007535) (424,0.006049) (428,0.004828) (432,0.003830) (436,0.003021) (440,0.002369) (444,0.001846) (448,0.001431) (452,0.001102) (456,0.000000) (460,0.000000) (464,0.000000) (468,0.000000) (472,0.000000) (476,0.000000) (480,0.000000) (484,0.000000) (488,0.000000) (492,0.000000) (496,0.000000) (500,0.000000) (504,0.000000) (508,0.000000) };
\addplot[black, thick, dashed] coordinates { (0,0.102740) (4,0.110251) (8,0.118179) (12,0.126537) (16,0.135335) (20,0.144585) (24,0.154295) (28,0.164474) (32,0.175131) (36,0.186270) (40,0.197899) (44,0.210019) (48,0.222635) (52,0.235746) (56,0.249352) (60,0.264553) (64,0.279468) (68,0.294952) (72,0.311016) (76,0.327674) (80,0.344939) (84,0.362828) (88,0.381360) (92,0.400557) (96,0.420442) (100,0.441041) (104,0.462384) (108,0.485311) (112,0.508576) (116,0.532806) (120,0.558076) (124,0.584465) (128,0.612064) (132,0.640969) (136,0.671283) (140,0.703116) (144,0.736580) (148,0.771788) (152,0.808852) (156,0.847873) (160,0.888944) (164,0.908931) (168,0.920595) (172,0.931728) (176,0.942212) (180,0.951934) (184,0.960795) (188,0.968717) (192,0.975646) (196,0.981560) (200,0.986471) (204,0.990424) (208,0.993495) (212,0.995788) (216,0.997421) (220,0.998524) (224,0.999221) (228,0.999629) (232,0.999845) (236,0.999946) (240,0.999985) (244,0.999997) (248,1.000000) (252,1.000000) (256,1.000000) (260,1.000000) (264,1.000000) (268,0.999997) (272,0.999985) (276,0.999946) (280,0.999845) (284,0.999629) (288,0.999221) (292,0.998524) (296,0.997421) (300,0.995788) (304,0.993495) (308,0.990424) (312,0.986471) (316,0.981560) (320,0.975646) (324,0.968717) (328,0.960795) (332,0.951934) (336,0.942212) (340,0.931728) (344,0.920595) (348,0.908931) (352,0.888944) (356,0.847873) (360,0.808852) (364,0.771788) (368,0.736580) (372,0.703116) (376,0.671283) (380,0.640969) (384,0.612064) (388,0.584465) (392,0.558076) (396,0.532806) (400,0.508576) (404,0.485311) (408,0.462384) (412,0.441041) (416,0.420442) (420,0.400557) (424,0.381360) (428,0.362828) (432,0.344939) (436,0.327674) (440,0.311016) (444,0.294952) (448,0.279468) (452,0.264553) (456,0.249352) (460,0.235746) (464,0.222635) (468,0.210019) (472,0.197899) (476,0.186270) (480,0.175131) (484,0.164474) (488,0.154295) (492,0.144585) (496,0.135335) (500,0.126537) (504,0.118179) (508,0.110251) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_Blend_gamma0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.90196040) (0.2,0.80853640) (0.3,0.71928455) (0.4,0.63380399) (0.5,0.55173236) (0.6,0.47274216) (0.7000000000000001,0.39653731) (0.8,0.32285020) (0.9,0.25143893) (1.0,0.18208484) (1.1,0.11459027) (1.2,0.04877657) (1.3,0.00000000) (1.4000000000000001,0.00000000) (1.5,0.00000000) (1.6,0.00000000) (1.7,0.00000000) (1.8,0.00000000) (1.9000000000000001,0.00000000) (2.0,0.00000000) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95919460) (0.0824,0.91920472) (0.1237,0.87999743) (0.1649,0.84154113) (0.2061,0.80380549) (0.2473,0.76676140) (0.2886,0.73038093) (0.3298,0.69463727) (0.3710,0.65950473) (0.4122,0.62495860) (0.4535,0.59097521) (0.4947,0.55753183) (0.5359,0.52460666) (0.5771,0.49217875) (0.6184,0.46022804) (0.6596,0.42873525) (0.7008,0.39768188) (0.7420,0.36705020) (0.7833,0.33682316) (0.8245,0.30698442) (0.8657,0.27751831) (0.9069,0.24840978) (0.9482,0.21964438) (0.9894,0.19120825) (1.0306,0.16308810) (1.0718,0.13527117) (1.1131,0.10774521) (1.1543,0.08049847) (1.1955,0.05351967) (1.2367,0.02679800) (1.2780,0.00032306) (1.3192,0.00000000) (1.3604,0.00000000) (1.4016,0.00000000) (1.4429,0.00000000) (1.4841,0.00000000) (1.5253,0.00000000) (1.5665,0.00000000) (1.6078,0.00000000) (1.6490,0.00000000) (1.6902,0.00000000) (1.7314,0.00000000) (1.7727,0.00000000) (1.8139,0.00000000) (1.8551,0.00000000) (1.8963,0.00000000) (1.9376,0.00000000) (1.9788,0.00000000) (2.0200,0.00000000) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_Exponential.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.90392080) (0.2,0.81707281) (0.3,0.73856910) (0.4,0.66760797) (0.5,0.60346473) (0.6,0.54548432) (0.7000000000000001,0.49307462) (0.8,0.44570040) (0.9,0.40287786) (1.0,0.36416968) (1.1,0.32918055) (1.2,0.29755314) (1.3,0.26896447) (1.4000000000000001,0.24312258) (1.5,0.21976356) (1.6,0.19864885) (1.7,0.17956283) (1.8,0.16231057) (1.9000000000000001,0.14671590) (2.0,0.13261956) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_Linear.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.90000000) (0.2,0.80000000) (0.3,0.70000000) (0.4,0.60000000) (0.5,0.50000000) (0.6,0.40000000) (0.7000000000000001,0.30000000) (0.8,0.20000000) (0.9,0.10000000) (1.0,0.00000000) (1.1,0.00000000) (1.2,0.00000000) (1.3,0.00000000) (1.4000000000000001,0.00000000) (1.5,0.00000000) (1.6,0.00000000) (1.7,0.00000000) (1.8,0.00000000) (1.9000000000000001,0.00000000) (2.0,0.00000000) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95877551) (0.0824,0.91755102) (0.1237,0.87632653) (0.1649,0.83510204) (0.2061,0.79387755) (0.2473,0.75265306) (0.2886,0.71142857) (0.3298,0.67020408) (0.3710,0.62897959) (0.4122,0.58775510) (0.4535,0.54653061) (0.4947,0.50530612) (0.5359,0.46408163) (0.5771,0.42285714) (0.6184,0.38163265) (0.6596,0.34040816) (0.7008,0.29918367) (0.7420,0.25795918) (0.7833,0.21673469) (0.8245,0.17551020) (0.8657,0.13428571) (0.9069,0.09306122) (0.9482,0.05183673) (0.9894,0.01061224) (1.0306,0.00000000) (1.0718,0.00000000) (1.1131,0.00000000) (1.1543,0.00000000) (1.1955,0.00000000) (1.2367,0.00000000) (1.2780,0.00000000) (1.3192,0.00000000) (1.3604,0.00000000) (1.4016,0.00000000) (1.4429,0.00000000) (1.4841,0.00000000) (1.5253,0.00000000) (1.5665,0.00000000) (1.6078,0.00000000) (1.6490,0.00000000) (1.6902,0.00000000) (1.7314,0.00000000) (1.7727,0.00000000) (1.8139,0.00000000) (1.8551,0.00000000) (1.8963,0.00000000) (1.9376,0.00000000) (1.9788,0.00000000) (2.0200,0.00000000) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_PowermLaw_v2.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.91044159) (0.2,0.84113421) (0.3,0.78544138) (0.4,0.73941989) (0.5,0.70056002) (0.6,0.66717836) (0.7000000000000001,0.63809803) (0.8,0.61246815) (0.9,0.58965629) (1.0,0.56918121) (1.1,0.55066940) (1.2,0.53382594) (1.3,0.51841438) (1.4000000000000001,0.50424272) (1.5,0.49115315) (1.6,0.47901461) (1.7,0.46771726) (1.8,0.45716822) (1.9000000000000001,0.44728838) (2.0,0.43800983) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.96116131) (0.0824,0.92652269) (0.1237,0.89537789) (0.1649,0.86717650) (0.2061,0.84148231) (0.2473,0.81794457) (0.2886,0.79627757) (0.3298,0.77624596) (0.3710,0.75765385) (0.4122,0.74033670) (0.4535,0.72415515) (0.4947,0.70899028) (0.5359,0.69473989) (0.5771,0.68131563) (0.6184,0.66864063) (0.6596,0.65664770) (0.7008,0.64527778) (0.7420,0.63447873) (0.7833,0.62420433) (0.8245,0.61441342) (0.8657,0.60506924) (0.9069,0.59613882) (0.9482,0.58759249) (0.9894,0.57940350) (1.0306,0.57154761) (1.0718,0.56400283) (1.1131,0.55674917) (1.1543,0.54976836) (1.1955,0.54304372) (1.2367,0.53655996) (1.2780,0.53030303) (1.3192,0.52426000) (1.3604,0.51841897) (1.4016,0.51276891) (1.4429,0.50729966) (1.4841,0.50200175) (1.5253,0.49686644) (1.5665,0.49188557) (1.6078,0.48705155) (1.6490,0.48235730) (1.6902,0.47779622) (1.7314,0.47336213) (1.7727,0.46904923) (1.8139,0.46485212) (1.8551,0.46076570) (1.8963,0.45678518) (1.9376,0.45290607) (1.9788,0.44912415) (2.0200,0.44543540) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_PowermLaw_vm1.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.89559428) (0.2,0.77746824) (0.3,0.63816857) (0.4,0.45923585) (0.5,0.13606878) (0.6,0.00000000) (0.7000000000000001,0.00000000) (0.8,0.00000000) (0.9,0.00000000) (1.0,0.00000000) (1.1,0.00000000) (1.2,0.00000000) (1.3,0.00000000) (1.4000000000000001,0.00000000) (1.5,0.00000000) (1.6,0.00000000) (1.7,0.00000000) (1.8,0.00000000) (1.9000000000000001,0.00000000) (2.0,0.00000000) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95788884) (0.0824,0.91383918) (0.1237,0.86755580) (0.1649,0.81865993) (0.2061,0.76665188) (0.2473,0.71084887) (0.2886,0.65027467) (0.3298,0.58344508) (0.3710,0.50789682) (0.4122,0.41893938) (0.4535,0.30505938) (0.4947,0.10301575) (0.5359,0.00000000) (0.5771,0.00000000) (0.6184,0.00000000) (0.6596,0.00000000) (0.7008,0.00000000) (0.7420,0.00000000) (0.7833,0.00000000) (0.8245,0.00000000) (0.8657,0.00000000) (0.9069,0.00000000) (0.9482,0.00000000) (0.9894,0.00000000) (1.0306,0.00000000) (1.0718,0.00000000) (1.1131,0.00000000) (1.1543,0.00000000) (1.1955,0.00000000) (1.2367,0.00000000) (1.2780,0.00000000) (1.3192,0.00000000) (1.3604,0.00000000) (1.4016,0.00000000) (1.4429,0.00000000) (1.4841,0.00000000) (1.5253,0.00000000) (1.5665,0.00000000) (1.6078,0.00000000) (1.6490,0.00000000) (1.6902,0.00000000) (1.7314,0.00000000) (1.7727,0.00000000) (1.8139,0.00000000) (1.8551,0.00000000) (1.8963,0.00000000) (1.9376,0.00000000) (1.9788,0.00000000) (2.0200,0.00000000) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_Quadratic_c0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.89800000) (0.2,0.79100000) (0.3,0.67900000) (0.4,0.56200000) (0.5,0.44000000) (0.6,0.31300000) (0.7000000000000001,0.18100000) (0.8,0.04400000) (0.9,0.00000000) (1.0,0.00000000) (1.1,0.00000000) (1.2,0.00000000) (1.3,0.00000000) (1.4000000000000001,0.00000000) (1.5,0.00000000) (1.6,0.00000000) (1.7,0.00000000) (1.8,0.00000000) (1.9000000000000001,0.00000000) (2.0,0.00000000) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95835065) (0.0824,0.91585156) (0.1237,0.87250275) (0.1649,0.82830421) (0.2061,0.78325594) (0.2473,0.73735793) (0.2886,0.69061020) (0.3298,0.64301274) (0.3710,0.59456556) (0.4122,0.54526864) (0.4535,0.49512199) (0.4947,0.44412561) (0.5359,0.39227951) (0.5771,0.33958367) (0.6184,0.28603811) (0.6596,0.23164282) (0.7008,0.17639779) (0.7420,0.12030304) (0.7833,0.06335856) (0.8245,0.00556435) (0.8657,0.00000000) (0.9069,0.00000000) (0.9482,0.00000000) (0.9894,0.00000000) (1.0306,0.00000000) (1.0718,0.00000000) (1.1131,0.00000000) (1.1543,0.00000000) (1.1955,0.00000000) (1.2367,0.00000000) (1.2780,0.00000000) (1.3192,0.00000000) (1.3604,0.00000000) (1.4016,0.00000000) (1.4429,0.00000000) (1.4841,0.00000000) (1.5253,0.00000000) (1.5665,0.00000000) (1.6078,0.00000000) (1.6490,0.00000000) (1.6902,0.00000000) (1.7314,0.00000000) (1.7727,0.00000000) (1.8139,0.00000000) (1.8551,0.00000000) (1.8963,0.00000000) (1.9376,0.00000000) (1.9788,0.00000000) (2.0200,0.00000000) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_Quadratic_c1.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.89600000) (0.2,0.78200000) (0.3,0.65800000) (0.4,0.52400000) (0.5,0.38000000) (0.6,0.22600000) (0.7000000000000001,0.06200000) (0.8,0.00000000) (0.9,0.00000000) (1.0,0.00000000) (1.1,0.00000000) (1.2,0.00000000) (1.3,0.00000000) (1.4000000000000001,0.00000000) (1.5,0.00000000) (1.6,0.00000000) (1.7,0.00000000) (1.8,0.00000000) (1.9000000000000001,0.00000000) (2.0,0.00000000) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95792578) (0.0824,0.91415210) (0.1237,0.86867897) (0.1649,0.82150637) (0.2061,0.77263432) (0.2473,0.72206281) (0.2886,0.66979184) (0.3298,0.61582141) (0.3710,0.56015152) (0.4122,0.50278217) (0.4535,0.44371337) (0.4947,0.38294511) (0.5359,0.32047738) (0.5771,0.25631020) (0.6184,0.19044357) (0.6596,0.12287747) (0.7008,0.05361191) (0.7420,0.00000000) (0.7833,0.00000000) (0.8245,0.00000000) (0.8657,0.00000000) (0.9069,0.00000000) (0.9482,0.00000000) (0.9894,0.00000000) (1.0306,0.00000000) (1.0718,0.00000000) (1.1131,0.00000000) (1.1543,0.00000000) (1.1955,0.00000000) (1.2367,0.00000000) (1.2780,0.00000000) (1.3192,0.00000000) (1.3604,0.00000000) (1.4016,0.00000000) (1.4429,0.00000000) (1.4841,0.00000000) (1.5253,0.00000000) (1.5665,0.00000000) (1.6078,0.00000000) (1.6490,0.00000000) (1.6902,0.00000000) (1.7314,0.00000000) (1.7727,0.00000000) (1.8139,0.00000000) (1.8551,0.00000000) (1.8963,0.00000000) (1.9376,0.00000000) (1.9788,0.00000000) (2.0200,0.00000000) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_Quadratic_cm0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.90200000) (0.2,0.80900000) (0.3,0.72100000) (0.4,0.63800000) (0.5,0.56000000) (0.6,0.48700000) (0.7000000000000001,0.41900000) (0.8,0.35600000) (0.9,0.29800000) (1.0,0.24500000) (1.1,0.19700000) (1.2,0.15400000) (1.3,0.11600000) (1.4000000000000001,0.08300000) (1.5,0.05500000) (1.6,0.03200000) (1.7,0.01400000) (1.8,0.00100000) (1.9000000000000001,0.00000000) (2.0,0.00000000) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95920037) (0.0824,0.91925048) (0.1237,0.88015031) (0.1649,0.84189988) (0.2061,0.80449917) (0.2473,0.76794819) (0.2886,0.73224694) (0.3298,0.69739542) (0.3710,0.66339363) (0.4122,0.63024157) (0.4535,0.59793923) (0.4947,0.56648663) (0.5359,0.53588376) (0.5771,0.50613061) (0.6184,0.47722720) (0.6596,0.44917351) (0.7008,0.42196955) (0.7420,0.39561533) (0.7833,0.37011083) (0.8245,0.34545606) (0.8657,0.32165102) (0.9069,0.29869571) (0.9482,0.27659013) (0.9894,0.25533428) (1.0306,0.23492815) (1.0718,0.21537176) (1.1131,0.19666510) (1.1543,0.17880816) (1.1955,0.16180096) (1.2367,0.14564348) (1.2780,0.13033574) (1.3192,0.11587772) (1.3604,0.10226943) (1.4016,0.08951087) (1.4429,0.07760204) (1.4841,0.06654294) (1.5253,0.05633357) (1.5665,0.04697393) (1.6078,0.03846401) (1.6490,0.03080383) (1.6902,0.02399338) (1.7314,0.01803265) (1.7727,0.01292166) (1.8139,0.00866039) (1.8551,0.00524885) (1.8963,0.00268705) (1.9376,0.00097497) (1.9788,0.00011262) (2.0200,0.00010000) };
\end{axis}
\end{tikzpicture}


==> figures/transmittance_experiments/n100_random_center_prob_citetvicini2021non_gamma0p5.tex <==
\begin{tikzpicture}
\begin{axis}[width=\cellsize,height=\cellsize,scale only axis,xlabel={$\tau$},xlabel near ticks,xticklabels={},yticklabels={},xmin=0,xmax=2.02,ymin=0,ymax=1.05,grid=major,ytick={0,0.25,0.5,0.75,1}]
\addplot[red, thick, dashed, opacity=0.7] coordinates { (0.0000,1.00000000) (0.0412,0.95961368) (0.0824,0.92085842) (0.1237,0.88366834) (0.1649,0.84798023) (0.2061,0.81373343) (0.2473,0.78086973) (0.2886,0.74933328) (0.3298,0.71907047) (0.3710,0.69002986) (0.4122,0.66216209) (0.4535,0.63541981) (0.4947,0.60975754) (0.5359,0.58513168) (0.5771,0.56150036) (0.6184,0.53882343) (0.6596,0.51706234) (0.7008,0.49618009) (0.7420,0.47614121) (0.7833,0.45691162) (0.8245,0.43845864) (0.8657,0.42075091) (0.9069,0.40375833) (0.9482,0.38745202) (0.9894,0.37180426) (1.0306,0.35678845) (1.0718,0.34237908) (1.1131,0.32855165) (1.1543,0.31528266) (1.1955,0.30254955) (1.2367,0.29033069) (1.2780,0.27860530) (1.3192,0.26735346) (1.3604,0.25655604) (1.4016,0.24619469) (1.4429,0.23625179) (1.4841,0.22671045) (1.5253,0.21755445) (1.5665,0.20876823) (1.6078,0.20033685) (1.6490,0.19224598) (1.6902,0.18448187) (1.7314,0.17703133) (1.7727,0.16988168) (1.8139,0.16302079) (1.8551,0.15643698) (1.8963,0.15011907) (1.9376,0.14405631) (1.9788,0.13823841) (2.0200,0.13265547) };
\addplot[blue, only marks, mark=*, mark size=0.5pt] coordinates { (0,1.00000000) (0.1,0.90196040) (0.2,0.80853640) (0.3,0.71928455) (0.4,0.63380399) (0.5,0.55173236) (0.6,0.47274216) (0.7000000000000001,0.39653731) (0.8,0.32285020) (0.9,0.25143893) (1.0,0.18208484) (1.1,0.16459027) (1.2,0.14877657) (1.3,0.13448224) (1.4000000000000001,0.12156129) (1.5,0.10988178) (1.6,0.09932443) (1.7,0.08978141) (1.8,0.08115529) (1.9000000000000001,0.07335795) (2.0,0.06630978) };
\addplot[green!60!yellow, thick, opacity=0.9] coordinates { (0.0000,1.00000000) (0.0412,0.95919460) (0.0824,0.91920472) (0.1237,0.87999743) (0.1649,0.84154113) (0.2061,0.80380549) (0.2473,0.76676140) (0.2886,0.73038093) (0.3298,0.69463727) (0.3710,0.65950473) (0.4122,0.62495860) (0.4535,0.59097521) (0.4947,0.55753183) (0.5359,0.52460666) (0.5771,0.49217875) (0.6184,0.46022804) (0.6596,0.42873525) (0.7008,0.39768188) (0.7420,0.36705020) (0.7833,0.33682316) (0.8245,0.30698442) (0.8657,0.27751831) (0.9069,0.24840978) (0.9482,0.21964438) (0.9894,0.19120825) (1.0306,0.17839423) (1.0718,0.17118954) (1.1131,0.16427582) (1.1543,0.15764133) (1.1955,0.15127478) (1.2367,0.14516535) (1.2780,0.13930265) (1.3192,0.13367673) (1.3604,0.12827802) (1.4016,0.12309734) (1.4429,0.11812589) (1.4841,0.11335522) (1.5253,0.10877722) (1.5665,0.10438411) (1.6078,0.10016842) (1.6490,0.09612299) (1.6902,0.09224094) (1.7314,0.08851566) (1.7727,0.08494084) (1.8139,0.08151039) (1.8551,0.07821849) (1.8963,0.07505953) (1.9376,0.07202815) (1.9788,0.06911920) (2.0200,0.06632773) };
\end{axis}
\end{tikzpicture}

